Multi-Scale Message Passing Neural PDE Solvers

We propose a novel multi-scale message passing neural network algorithm for learning the solutions of time-dependent PDEs. Our algorithm possesses both temporal and spatial multi-scale resolution features by incorporating multi-scale sequence models and graph gating modules in the encoder and processor, respectively. Benchmark numerical experiments are presented to demonstrate that the proposed algorithm outperforms baselines, particularly on a PDE with a range of spatial and temporal scales.

==> tikz_arch.tex <==
\documentclass{standalone}

\usepackage{physics}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}

\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,144); %set diagram left start at 0, and has height of 144

%Shape: Rectangle [id:dp787730062263763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (11,48.56) -- (21.25,48.56) -- (21.25,61.61) -- (11,61.61) -- cycle ;
%Shape: Rectangle [id:dp19753130155290766] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (21.25,48.56) -- (31.49,48.56) -- (31.49,61.61) -- (21.25,61.61) -- cycle ;
%Shape: Rectangle [id:dp6147815186848916] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (31.49,48.56) -- (41.74,48.56) -- (41.74,61.61) -- (31.49,61.61) -- cycle ;
%Shape: Rectangle [id:dp7369749646267563] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.9 ] (41.74,48.56) -- (51.99,48.56) -- (51.99,61.61) -- (41.74,61.61) -- cycle ;
%Shape: Rectangle [id:dp34461613205490127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (51.99,48.56) -- (62.23,48.56) -- (62.23,61.61) -- (51.99,61.61) -- cycle ;
%Shape: Rectangle [id:dp6277054999427626] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (11,67.31) -- (21.25,67.31) -- (21.25,80.36) -- (11,80.36) -- cycle ;
%Shape: Rectangle [id:dp4447663155572489] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (21.25,67.31) -- (31.49,67.31) -- (31.49,80.36) -- (21.25,80.36) -- cycle ;
%Shape: Rectangle [id:dp20675267083703575] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (31.49,67.31) -- (41.74,67.31) -- (41.74,80.36) -- (31.49,80.36) -- cycle ;
%Shape: Rectangle [id:dp23409629310008273] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.9 ] (41.74,67.31) -- (51.99,67.31) -- (51.99,80.36) -- (41.74,80.36) -- cycle ;
%Shape: Rectangle [id:dp5916941906688274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (51.99,67.31) -- (62.23,67.31) -- (62.23,80.36) -- (51.99,80.36) -- cycle ;
%Shape: Rectangle [id:dp0993855470675844] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (11,99.94) -- (21.25,99.94) -- (21.25,112.99) -- (11,112.99) -- cycle ;
%Shape: Rectangle [id:dp20410743825323796] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (21.25,99.94) -- (31.49,99.94) -- (31.49,112.99) -- (21.25,112.99) -- cycle ;
%Shape: Rectangle [id:dp7449419234068445] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (31.49,99.94) -- (41.74,99.94) -- (41.74,112.99) -- (31.49,112.99) -- cycle ;
%Shape: Rectangle [id:dp8262256458444631] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.9 ] (41.74,99.94) -- (51.99,99.94) -- (51.99,112.99) -- (41.74,112.99) -- cycle ;
%Shape: Rectangle [id:dp8031894663190449] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (51.99,99.94) -- (62.23,99.94) -- (62.23,112.99) -- (51.99,112.99) -- cycle ;
%Straight Lines [id:da42143917774880546] 
\draw    (63.02,58.83) -- (76.79,59.19) ;
\draw [shift={(78.79,59.24)}, rotate = 181.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp009004687649656673] 
\draw   (78.79,50.92) .. controls (78.79,49.39) and (80.03,48.15) .. (81.56,48.15) -- (106.36,48.15) .. controls (107.89,48.15) and (109.13,49.39) .. (109.13,50.92) -- (109.13,59.24) .. controls (109.13,60.77) and (107.89,62.01) .. (106.36,62.01) -- (81.56,62.01) .. controls (80.03,62.01) and (78.79,60.77) .. (78.79,59.24) -- cycle ;
%Straight Lines [id:da8825365289055] 
\draw    (62.63,74.25) -- (76.39,74.6) ;
\draw [shift={(78.39,74.66)}, rotate = 181.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7741908794044114] 
\draw   (78.79,69.52) .. controls (78.79,67.99) and (80.03,66.74) .. (81.56,66.74) -- (106.36,66.74) .. controls (107.89,66.74) and (109.13,67.99) .. (109.13,69.52) -- (109.13,77.84) .. controls (109.13,79.37) and (107.89,80.61) .. (106.36,80.61) -- (81.56,80.61) .. controls (80.03,80.61) and (78.79,79.37) .. (78.79,77.84) -- cycle ;
%Straight Lines [id:da5150415825077109] 
\draw    (62.63,106.87) -- (76.39,107.23) ;
\draw [shift={(78.39,107.28)}, rotate = 181.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp5465095053734161] 
\draw   (78.79,103.31) .. controls (78.79,101.78) and (80.03,100.54) .. (81.56,100.54) -- (106.36,100.54) .. controls (107.89,100.54) and (109.13,101.78) .. (109.13,103.31) -- (109.13,111.63) .. controls (109.13,113.17) and (107.89,114.41) .. (106.36,114.41) -- (81.56,114.41) .. controls (80.03,114.41) and (78.79,113.17) .. (78.79,111.63) -- cycle ;
%Shape: Rectangle [id:dp9672541152517607] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (125.29,47.99) -- (135.54,47.99) -- (135.54,61.04) -- (125.29,61.04) -- cycle ;
%Shape: Rectangle [id:dp6618402808238423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (135.54,47.99) -- (145.79,47.99) -- (145.79,61.04) -- (135.54,61.04) -- cycle ;
%Shape: Rectangle [id:dp05073745820832476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (145.79,47.99) -- (156.03,47.99) -- (156.03,61.04) -- (145.79,61.04) -- cycle ;
%Shape: Rectangle [id:dp7076147552464651] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (156.03,47.99) -- (166.28,47.99) -- (166.28,61.04) -- (156.03,61.04) -- cycle ;
%Shape: Rectangle [id:dp8844222648466032] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (166.28,47.99) -- (176.53,47.99) -- (176.53,61.04) -- (166.28,61.04) -- cycle ;
%Shape: Rectangle [id:dp940339853921586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (186.77,47.99) -- (197.02,47.99) -- (197.02,61.04) -- (186.77,61.04) -- cycle ;
%Shape: Rectangle [id:dp12016393549081705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (176.53,47.99) -- (186.77,47.99) -- (186.77,61.04) -- (176.53,61.04) -- cycle ;
%Straight Lines [id:da8205699432353382] 
\draw    (108.74,55) -- (122.51,55.36) ;
\draw [shift={(124.5,55.41)}, rotate = 181.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7300844504986835] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (125.53,67.56) -- (135.78,67.56) -- (135.78,80.61) -- (125.53,80.61) -- cycle ;
%Shape: Rectangle [id:dp9614683296931049] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (135.78,67.56) -- (146.02,67.56) -- (146.02,80.61) -- (135.78,80.61) -- cycle ;
%Shape: Rectangle [id:dp43033362147148935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (146.02,67.56) -- (156.27,67.56) -- (156.27,80.61) -- (146.02,80.61) -- cycle ;
%Shape: Rectangle [id:dp24127390031456541] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (156.27,67.56) -- (166.52,67.56) -- (166.52,80.61) -- (156.27,80.61) -- cycle ;
%Shape: Rectangle [id:dp7451630188296217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (166.52,67.56) -- (176.76,67.56) -- (176.76,80.61) -- (166.52,80.61) -- cycle ;
%Shape: Rectangle [id:dp17796799026121612] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (187.01,67.56) -- (197.26,67.56) -- (197.26,80.61) -- (187.01,80.61) -- cycle ;
%Shape: Rectangle [id:dp8162343806338814] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (176.76,67.56) -- (187.01,67.56) -- (187.01,80.61) -- (176.76,80.61) -- cycle ;
%Straight Lines [id:da5024533525790112] 
\draw    (108.98,73.6) -- (122.74,73.95) ;
\draw [shift={(124.74,74)}, rotate = 181.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8634042593006487] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (125.77,100.18) -- (136.01,100.18) -- (136.01,113.23) -- (125.77,113.23) -- cycle ;
%Shape: Rectangle [id:dp8632831402790613] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (136.01,100.18) -- (146.26,100.18) -- (146.26,113.23) -- (136.01,113.23) -- cycle ;
%Shape: Rectangle [id:dp6241722223233537] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (146.26,100.18) -- (156.51,100.18) -- (156.51,113.23) -- (146.26,113.23) -- cycle ;
%Shape: Rectangle [id:dp8074159899986447] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (156.51,100.18) -- (166.75,100.18) -- (166.75,113.23) -- (156.51,113.23) -- cycle ;
%Shape: Rectangle [id:dp038359997856531436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (166.75,100.18) -- (177,100.18) -- (177,113.23) -- (166.75,113.23) -- cycle ;
%Shape: Rectangle [id:dp1407655556529317] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (187.25,100.18) -- (197.49,100.18) -- (197.49,113.23) -- (187.25,113.23) -- cycle ;
%Shape: Rectangle [id:dp024068122957680127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (177,100.18) -- (187.25,100.18) -- (187.25,113.23) -- (177,113.23) -- cycle ;
%Straight Lines [id:da7052177754727261] 
\draw    (109.21,107.2) -- (123.94,107.68) ;
\draw [shift={(125.94,107.75)}, rotate = 181.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp30701587671854824] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (209.48,55.16) .. controls (209.48,52.78) and (211.35,50.84) .. (213.65,50.84) .. controls (215.96,50.84) and (217.83,52.78) .. (217.83,55.16) .. controls (217.83,57.55) and (215.96,59.49) .. (213.65,59.49) .. controls (211.35,59.49) and (209.48,57.55) .. (209.48,55.16) -- cycle ;
%Shape: Ellipse [id:dp8765657222525138] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (213.02,75.39) .. controls (213.02,73) and (214.89,71.07) .. (217.2,71.07) .. controls (219.51,71.07) and (221.38,73) .. (221.38,75.39) .. controls (221.38,77.78) and (219.51,79.71) .. (217.2,79.71) .. controls (214.89,79.71) and (213.02,77.78) .. (213.02,75.39) -- cycle ;
%Shape: Ellipse [id:dp2805607409144144] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (209.55,108.01) .. controls (209.55,105.63) and (211.42,103.69) .. (213.73,103.69) .. controls (216.04,103.69) and (217.91,105.63) .. (217.91,108.01) .. controls (217.91,110.4) and (216.04,112.34) .. (213.73,112.34) .. controls (211.42,112.34) and (209.55,110.4) .. (209.55,108.01) -- cycle ;
%Straight Lines [id:da07575745590265415] 
\draw    (197.97,107.6) -- (207.56,107.94) ;
\draw [shift={(209.55,108.01)}, rotate = 182.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da095662097740708] 
\draw    (196.79,74.13) -- (211.02,74.38) ;
\draw [shift={(213.02,74.41)}, rotate = 181] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5720333346948333] 
\draw    (197.43,54.88) -- (207.48,55.12) ;
\draw [shift={(209.48,55.16)}, rotate = 181.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp28719179839874465] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (227.45,45.38) .. controls (227.45,42.99) and (229.32,41.05) .. (231.62,41.05) .. controls (233.93,41.05) and (235.8,42.99) .. (235.8,45.38) .. controls (235.8,47.76) and (233.93,49.7) .. (231.62,49.7) .. controls (229.32,49.7) and (227.45,47.76) .. (227.45,45.38) -- cycle ;
%Shape: Ellipse [id:dp43277794693768235] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (228.71,90.4) .. controls (228.71,88.01) and (230.58,86.07) .. (232.89,86.07) .. controls (235.19,86.07) and (237.06,88.01) .. (237.06,90.4) .. controls (237.06,92.78) and (235.19,94.72) .. (232.89,94.72) .. controls (230.58,94.72) and (228.71,92.78) .. (228.71,90.4) -- cycle ;
%Shape: Ellipse [id:dp337740531620745] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (244.79,108.67) .. controls (244.79,106.28) and (246.66,104.34) .. (248.97,104.34) .. controls (251.27,104.34) and (253.14,106.28) .. (253.14,108.67) .. controls (253.14,111.05) and (251.27,112.99) .. (248.97,112.99) .. controls (246.66,112.99) and (244.79,111.05) .. (244.79,108.67) -- cycle ;
%Shape: Ellipse [id:dp5085526999331964] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (241.95,69.84) .. controls (241.95,67.46) and (243.82,65.52) .. (246.13,65.52) .. controls (248.44,65.52) and (250.31,67.46) .. (250.31,69.84) .. controls (250.31,72.23) and (248.44,74.17) .. (246.13,74.17) .. controls (243.82,74.17) and (241.95,72.23) .. (241.95,69.84) -- cycle ;
%Shape: Ellipse [id:dp8025156261133435] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (252.35,89.42) .. controls (252.35,87.03) and (254.23,85.09) .. (256.53,85.09) .. controls (258.84,85.09) and (260.71,87.03) .. (260.71,89.42) .. controls (260.71,91.8) and (258.84,93.74) .. (256.53,93.74) .. controls (254.23,93.74) and (252.35,91.8) .. (252.35,89.42) -- cycle ;
%Shape: Ellipse [id:dp9521308232904863] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (251.09,49.29) .. controls (251.09,46.9) and (252.96,44.97) .. (255.27,44.97) .. controls (257.58,44.97) and (259.45,46.9) .. (259.45,49.29) .. controls (259.45,51.68) and (257.58,53.61) .. (255.27,53.61) .. controls (252.96,53.61) and (251.09,51.68) .. (251.09,49.29) -- cycle ;
%Straight Lines [id:da20216427452277852] 
\draw    (255.27,53.61) -- (256.53,85.09) ;
%Straight Lines [id:da25497213502909244] 
\draw    (246.13,74.17) -- (252.35,89.42) ;
%Straight Lines [id:da09985992712754532] 
\draw    (231.62,49.7) -- (246.13,65.52) ;
%Straight Lines [id:da9508229793619436] 
\draw    (235.8,45.38) -- (251.09,49.29) ;
%Straight Lines [id:da7478955328070256] 
\draw    (221.38,75.39) -- (227.45,45.38) ;
%Straight Lines [id:da6359515900938677] 
\draw    (217.83,55.16) -- (227.45,45.38) ;
%Straight Lines [id:da9503256964698551] 
\draw    (217.2,71.07) -- (213.65,59.49) ;
%Straight Lines [id:da021264968217628466] 
\draw    (213.73,103.69) -- (217.2,79.71) ;
%Straight Lines [id:da05462501428296984] 
\draw    (244.79,108.67) -- (217.91,108.01) ;
%Straight Lines [id:da851720384099365] 
\draw    (256.53,93.74) -- (253.14,108.67) ;
%Straight Lines [id:da18466575782175387] 
\draw    (237.06,90.4) -- (248.97,104.34) ;
%Straight Lines [id:da10345610910978542] 
\draw    (213.73,103.69) -- (228.71,90.4) ;
%Straight Lines [id:da9243146134390293] 
\draw    (232.89,86.07) -- (221.38,75.39) ;
%Rounded Rect [id:dp6408634162583736] 
\draw   (276.34,57.68) .. controls (276.34,55.6) and (278.03,53.91) .. (280.11,53.91) -- (314.19,53.91) .. controls (316.28,53.91) and (317.97,55.6) .. (317.97,57.68) -- (317.97,69.01) .. controls (317.97,71.09) and (316.28,72.78) .. (314.19,72.78) -- (280.11,72.78) .. controls (278.03,72.78) and (276.34,71.09) .. (276.34,69.01) -- cycle ;
%Rounded Rect [id:dp26375112925864397] 
\draw   (276.32,82.16) .. controls (276.32,79.6) and (278.4,77.52) .. (280.96,77.52) -- (313.69,77.52) .. controls (316.25,77.52) and (318.33,79.6) .. (318.33,82.16) -- (318.33,96.1) .. controls (318.33,98.66) and (316.25,100.74) .. (313.69,100.74) -- (280.96,100.74) .. controls (278.4,100.74) and (276.32,98.66) .. (276.32,96.1) -- cycle ;
%Straight Lines [id:da5576854756645061] 
\draw    (320.33,63.5) -- (330.45,70.4) ;
\draw [shift={(332.1,71.53)}, rotate = 214.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9313177050479146] 
\draw    (320.33,88) -- (330.06,79.98) ;
\draw [shift={(331.6,78.7)}, rotate = 140.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10147518469248895] 
\draw    (337.47,103.74) -- (337.35,83.5) ;
\draw [shift={(337.33,81.5)}, rotate = 89.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2814752836703972] 
\draw    (345.08,74.57) -- (354.51,74.78) ;
\draw [shift={(356.51,74.82)}, rotate = 181.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5967839897958263] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (398.04,55.49) .. controls (398.04,53.1) and (399.91,51.17) .. (402.22,51.17) .. controls (404.53,51.17) and (406.4,53.1) .. (406.4,55.49) .. controls (406.4,57.88) and (404.53,59.81) .. (402.22,59.81) .. controls (399.91,59.81) and (398.04,57.88) .. (398.04,55.49) -- cycle ;
%Shape: Ellipse [id:dp15463071144123175] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (401.59,75.72) .. controls (401.59,73.33) and (403.46,71.39) .. (405.77,71.39) .. controls (408.07,71.39) and (409.94,73.33) .. (409.94,75.72) .. controls (409.94,78.1) and (408.07,80.04) .. (405.77,80.04) .. controls (403.46,80.04) and (401.59,78.1) .. (401.59,75.72) -- cycle ;
%Shape: Ellipse [id:dp5109087721668705] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (398.12,108.34) .. controls (398.12,105.95) and (399.99,104.02) .. (402.3,104.02) .. controls (404.61,104.02) and (406.48,105.95) .. (406.48,108.34) .. controls (406.48,110.73) and (404.61,112.66) .. (402.3,112.66) .. controls (399.99,112.66) and (398.12,110.73) .. (398.12,108.34) -- cycle ;
%Shape: Ellipse [id:dp7495751363165251] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (416.01,45.7) .. controls (416.01,43.31) and (417.88,41.38) .. (420.19,41.38) .. controls (422.5,41.38) and (424.37,43.31) .. (424.37,45.7) .. controls (424.37,48.09) and (422.5,50.02) .. (420.19,50.02) .. controls (417.88,50.02) and (416.01,48.09) .. (416.01,45.7) -- cycle ;
%Shape: Ellipse [id:dp6453661630757745] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (417.27,90.72) .. controls (417.27,88.33) and (419.15,86.4) .. (421.45,86.4) .. controls (423.76,86.4) and (425.63,88.33) .. (425.63,90.72) .. controls (425.63,93.11) and (423.76,95.04) .. (421.45,95.04) .. controls (419.15,95.04) and (417.27,93.11) .. (417.27,90.72) -- cycle ;
%Shape: Ellipse [id:dp6658314032940255] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (433.35,108.99) .. controls (433.35,106.6) and (435.22,104.67) .. (437.53,104.67) .. controls (439.84,104.67) and (441.71,106.6) .. (441.71,108.99) .. controls (441.71,111.38) and (439.84,113.31) .. (437.53,113.31) .. controls (435.22,113.31) and (433.35,111.38) .. (433.35,108.99) -- cycle ;
%Shape: Ellipse [id:dp854026265605859] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (430.52,70.17) .. controls (430.52,67.78) and (432.39,65.85) .. (434.69,65.85) .. controls (437,65.85) and (438.87,67.78) .. (438.87,70.17) .. controls (438.87,72.56) and (437,74.49) .. (434.69,74.49) .. controls (432.39,74.49) and (430.52,72.56) .. (430.52,70.17) -- cycle ;
%Shape: Ellipse [id:dp7716568730124774] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (440.92,89.74) .. controls (440.92,87.36) and (442.79,85.42) .. (445.1,85.42) .. controls (447.41,85.42) and (449.28,87.36) .. (449.28,89.74) .. controls (449.28,92.13) and (447.41,94.07) .. (445.1,94.07) .. controls (442.79,94.07) and (440.92,92.13) .. (440.92,89.74) -- cycle ;
%Shape: Ellipse [id:dp2359436521454974] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (439.66,49.62) .. controls (439.66,47.23) and (441.53,45.29) .. (443.84,45.29) .. controls (446.15,45.29) and (448.02,47.23) .. (448.02,49.62) .. controls (448.02,52) and (446.15,53.94) .. (443.84,53.94) .. controls (441.53,53.94) and (439.66,52) .. (439.66,49.62) -- cycle ;
%Straight Lines [id:da4473184013418622] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (434.69,74.49) -- (440.92,89.74) ;
%Straight Lines [id:da030559494318348146] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (420.19,50.02) -- (434.69,65.85) ;
%Straight Lines [id:da8660883857877029] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (424.37,45.7) -- (439.66,49.62) ;
%Straight Lines [id:da09319882919684275] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (409.94,75.72) -- (416.01,45.7) ;
%Straight Lines [id:da18878169516345478] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (406.4,55.49) -- (416.01,45.7) ;
%Straight Lines [id:da6671284497127387] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (405.77,71.39) -- (402.22,59.81) ;
%Straight Lines [id:da6541926177744815] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (402.3,104.02) -- (405.77,80.04) ;
%Straight Lines [id:da9334780160310727] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (433.35,108.99) -- (406.48,108.34) ;
%Straight Lines [id:da9734994927488132] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (445.1,94.07) -- (441.71,108.99) ;
%Straight Lines [id:da9399429170931479] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (425.63,90.72) -- (437.53,104.67) ;
%Straight Lines [id:da5963068610714649] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (402.3,104.02) -- (417.27,90.72) ;
%Straight Lines [id:da1286936006495366] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (421.45,86.4) -- (409.94,75.72) ;
%Straight Lines [id:da9447430185272456] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (443.84,53.94) -- (445.1,85.42) ;
%Shape: Rectangle [id:dp6231359921830136] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (463.62,46.35) -- (473.87,46.35) -- (473.87,59.4) -- (463.62,59.4) -- cycle ;
%Shape: Rectangle [id:dp7072145088859434] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (473.87,46.35) -- (484.12,46.35) -- (484.12,59.4) -- (473.87,59.4) -- cycle ;
%Shape: Rectangle [id:dp7727873416417099] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (484.12,46.35) -- (494.36,46.35) -- (494.36,59.4) -- (484.12,59.4) -- cycle ;
%Shape: Rectangle [id:dp847722198344323] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (494.36,46.35) -- (504.61,46.35) -- (504.61,59.4) -- (494.36,59.4) -- cycle ;
%Shape: Rectangle [id:dp3570411745371861] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (504.61,46.35) -- (514.86,46.35) -- (514.86,59.4) -- (504.61,59.4) -- cycle ;
%Shape: Rectangle [id:dp6520034065211735] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (525.1,46.35) -- (535.35,46.35) -- (535.35,59.4) -- (525.1,59.4) -- cycle ;
%Shape: Rectangle [id:dp6835005925406613] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (514.86,46.35) -- (525.1,46.35) -- (525.1,59.4) -- (514.86,59.4) -- cycle ;
%Shape: Rectangle [id:dp49654369677873467] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (463.86,65.93) -- (474.11,65.93) -- (474.11,78.98) -- (463.86,78.98) -- cycle ;
%Shape: Rectangle [id:dp20167581089344377] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (474.11,65.93) -- (484.35,65.93) -- (484.35,78.98) -- (474.11,78.98) -- cycle ;
%Shape: Rectangle [id:dp20169551178173006] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (484.35,65.93) -- (494.6,65.93) -- (494.6,78.98) -- (484.35,78.98) -- cycle ;
%Shape: Rectangle [id:dp6691474304524277] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (494.6,65.93) -- (504.85,65.93) -- (504.85,78.98) -- (494.6,78.98) -- cycle ;
%Shape: Rectangle [id:dp8484385419200466] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (504.85,65.93) -- (515.09,65.93) -- (515.09,78.98) -- (504.85,78.98) -- cycle ;
%Shape: Rectangle [id:dp6918853301489402] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (525.34,65.93) -- (535.59,65.93) -- (535.59,78.98) -- (525.34,78.98) -- cycle ;
%Shape: Rectangle [id:dp03148661166178912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (515.09,65.93) -- (525.34,65.93) -- (525.34,78.98) -- (515.09,78.98) -- cycle ;
%Shape: Rectangle [id:dp9902925471828417] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (464.1,99.53) -- (474.34,99.53) -- (474.34,112.58) -- (464.1,112.58) -- cycle ;
%Shape: Rectangle [id:dp35407366991987366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (474.34,99.53) -- (484.59,99.53) -- (484.59,112.58) -- (474.34,112.58) -- cycle ;
%Shape: Rectangle [id:dp8925362260284999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (484.59,99.53) -- (494.84,99.53) -- (494.84,112.58) -- (484.59,112.58) -- cycle ;
%Shape: Rectangle [id:dp22256680967326392] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (494.84,99.53) -- (505.08,99.53) -- (505.08,112.58) -- (494.84,112.58) -- cycle ;
%Shape: Rectangle [id:dp050944048481885607] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (505.08,99.53) -- (515.33,99.53) -- (515.33,112.58) -- (505.08,112.58) -- cycle ;
%Shape: Rectangle [id:dp21405558407174086] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (525.58,99.53) -- (535.82,99.53) -- (535.82,112.58) -- (525.58,112.58) -- cycle ;
%Shape: Rectangle [id:dp7168768689429916] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (515.33,99.53) -- (525.58,99.53) -- (525.58,112.58) -- (515.33,112.58) -- cycle ;
%Straight Lines [id:da9516743958742045] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (448.73,52.92) -- (460.99,53.11) ;
\draw [shift={(462.99,53.14)}, rotate = 180.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5130894588124623] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (448.73,72.5) -- (461.39,72.7) ;
\draw [shift={(463.39,72.74)}, rotate = 180.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40658581672752236] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (448.2,105.4) -- (461.39,105.52) ;
\draw [shift={(463.39,105.54)}, rotate = 180.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1460228620918831] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (536.03,52.35) -- (551.56,52.46) ;
\draw [shift={(553.56,52.47)}, rotate = 180.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp39365839188677376] 
\draw   (553.95,48.31) .. controls (553.95,46.78) and (555.19,45.54) .. (556.73,45.54) -- (581.53,45.54) .. controls (583.06,45.54) and (584.3,46.78) .. (584.3,48.31) -- (584.3,56.63) .. controls (584.3,58.16) and (583.06,59.4) .. (581.53,59.4) -- (556.73,59.4) .. controls (555.19,59.4) and (553.95,58.16) .. (553.95,56.63) -- cycle ;
%Straight Lines [id:da2642485777142053] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (536.03,71.9) -- (551.9,72.25) ;
\draw [shift={(553.9,72.29)}, rotate = 181.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp9128689772236849] 
\draw   (553.95,67.89) .. controls (553.95,66.35) and (555.19,65.11) .. (556.73,65.11) -- (581.53,65.11) .. controls (583.06,65.11) and (584.3,66.35) .. (584.3,67.89) -- (584.3,76.2) .. controls (584.3,77.74) and (583.06,78.98) .. (581.53,78.98) -- (556.73,78.98) .. controls (555.19,78.98) and (553.95,77.74) .. (553.95,76.2) -- cycle ;
%Straight Lines [id:da9428516877585016] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ]   (535.7,105.92) -- (551.91,106.62) ;
\draw [shift={(553.9,106.7)}, rotate = 182.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7236273519103866] 
\draw   (553.95,102.46) .. controls (553.95,100.93) and (555.19,99.69) .. (556.73,99.69) -- (581.53,99.69) .. controls (583.06,99.69) and (584.3,100.93) .. (584.3,102.46) -- (584.3,110.78) .. controls (584.3,112.31) and (583.06,113.56) .. (581.53,113.56) -- (556.73,113.56) .. controls (555.19,113.56) and (553.95,112.31) .. (553.95,110.78) -- cycle ;
%Straight Lines [id:da14203171109292623] 
\draw    (583.91,52.39) -- (597.67,52.75) ;
\draw [shift={(599.67,52.8)}, rotate = 181.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8287429014667893] 
\draw    (584.14,71.96) -- (597.91,72.32) ;
\draw [shift={(599.91,72.37)}, rotate = 181.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8228164678262525] 
\draw    (584.51,106.7) -- (597.55,106.7) ;
\draw [shift={(599.55,106.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9055450365465897] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (599.75,46.99) -- (610,46.99) -- (610,60.04) -- (599.75,60.04) -- cycle ;
%Shape: Rectangle [id:dp9677850981790327] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (610,46.99) -- (620.25,46.99) -- (620.25,60.04) -- (610,60.04) -- cycle ;
%Shape: Rectangle [id:dp7300898055116293] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (620.25,46.99) -- (630.49,46.99) -- (630.49,60.04) -- (620.25,60.04) -- cycle ;
%Shape: Rectangle [id:dp8757705347600515] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.9 ] (630.49,46.99) -- (640.74,46.99) -- (640.74,60.04) -- (630.49,60.04) -- cycle ;
%Shape: Rectangle [id:dp347624110429284] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (640.74,46.99) -- (650.99,46.99) -- (650.99,60.04) -- (640.74,60.04) -- cycle ;
%Shape: Rectangle [id:dp21087333639215433] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (599.75,65.75) -- (610,65.75) -- (610,78.8) -- (599.75,78.8) -- cycle ;
%Shape: Rectangle [id:dp42869493187601093] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (610,65.75) -- (620.25,65.75) -- (620.25,78.8) -- (610,78.8) -- cycle ;
%Shape: Rectangle [id:dp2296903079747996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (620.25,65.75) -- (630.49,65.75) -- (630.49,78.8) -- (620.25,78.8) -- cycle ;
%Shape: Rectangle [id:dp7499021925771069] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.9 ] (630.49,65.75) -- (640.74,65.75) -- (640.74,78.8) -- (630.49,78.8) -- cycle ;
%Shape: Rectangle [id:dp5688779147898586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (640.74,65.75) -- (650.99,65.75) -- (650.99,78.8) -- (640.74,78.8) -- cycle ;
%Shape: Rectangle [id:dp28310949533170404] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (599.75,100.33) -- (610,100.33) -- (610,113.38) -- (599.75,113.38) -- cycle ;
%Shape: Rectangle [id:dp6029502681019502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (610,100.33) -- (620.25,100.33) -- (620.25,113.38) -- (610,113.38) -- cycle ;
%Shape: Rectangle [id:dp8378486731587228] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (620.25,100.33) -- (630.49,100.33) -- (630.49,113.38) -- (620.25,113.38) -- cycle ;
%Shape: Rectangle [id:dp41972308452536267] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.9 ] (630.49,100.33) -- (640.74,100.33) -- (640.74,113.38) -- (630.49,113.38) -- cycle ;
%Shape: Rectangle [id:dp5036468365503803] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (640.74,100.33) -- (650.99,100.33) -- (650.99,113.38) -- (640.74,113.38) -- cycle ;
%Straight Lines [id:da60489400835379] 
\draw    (32.87,136.58) -- (33,141.5) ;
%Straight Lines [id:da6822580238950303] 
\draw    (33,141.5) -- (299.21,141.4) ;
%Straight Lines [id:da24229035646085129] 
\draw    (299.21,141.4) -- (298.89,107.58) ;
\draw [shift={(298.87,105.58)}, rotate = 89.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9202691522051312] 
\draw   (319.83,52) -- (319.83,102.5) -- (274.5,102.5) -- (274.5,52) -- cycle ;

% Text Node
\draw (57.18,78.44) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.87,xslant=-0.03] [align=left] {{\LARGE ...}};
% Text Node
\draw (14.72,119.06) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{u}^{k-K:k}$};
% Text Node
\draw (81.48,2.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Encoder}};
% Text Node
\draw (299.57,2.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Processor}};
% Text Node
\draw (529.12,3.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Decoder}};
% Text Node
\draw (79.65,45.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont LEM}}};
% Text Node
\draw (79.65,63.77) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont LEM}}};
% Text Node
\draw (79.65,97.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont LEM}}};
% Text Node
\draw (151.27,119.39) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{X}^{0}$};
% Text Node
\draw (226.19,18.63) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{G}$};
% Text Node
\draw (277.78,53.66) node [anchor=north west][inner sep=0.75pt]    {${\textstyle \sigma (\mathbf{F}_{\theta })}$};
% Text Node
\draw (277.35,76.32) node [anchor=north west][inner sep=0.75pt]    {$\hat{\sigma }(\mathbf{F}_{\hat{\theta }})$};
% Text Node
\draw (114.29,78.98) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.87,xslant=-0.03] [align=left] {{\LARGE ...}};
% Text Node
\draw (183.7,78.57) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.87,xslant=-0.03] [align=left] {{\LARGE ...}};
% Text Node
\draw (288.84,78.98) node [anchor=north west][inner sep=0.75pt]  [rotate=-143.25,xslant=-0.03] [align=left] {{\LARGE ...}};
% Text Node
\draw (262.46,108.12) node [anchor=north west][inner sep=0.75pt]  [rotate=-211.47,xslant=-0.03] [align=left] {{\LARGE ...}};
% Text Node
\draw (327.11,65.23) node [anchor=north west][inner sep=0.75pt]    {$\oslash $};
% Text Node
\draw (325.75,104.12) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{X}^{n-1}$};
% Text Node
\draw (356.1,65.17) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{X}^{n}$};
% Text Node
\draw (399.1,97.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-181.11,xslant=-0.03] [align=left] {{\LARGE ...}};
% Text Node
\draw (415.55,19.15) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{G}$};
% Text Node
\draw (479.64,118.25) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{X}^{N_{\text{layers}}}$};
% Text Node
\draw (522.03,77.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.87,xslant=-0.03] [align=left] {{\LARGE ...}};
% Text Node
\draw (554.42,42.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont CNN}}};
% Text Node
\draw (554.82,62.14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont CNN}}};
% Text Node
\draw (554.82,96.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont CNN}}};
% Text Node
\draw (591.44,77.35) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.87,xslant=-0.03] [align=left] {{\LARGE ...}};
% Text Node
\draw (647.33,77.25) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.87,xslant=-0.03] [align=left] {{\LARGE ...}};
% Text Node
\draw (602.08,119.64) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{u}^{k:k+K}$};
% Text Node
\draw (1.6,51.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}$};
% Text Node
\draw (1.6,69.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}$};
% Text Node
\draw (-0.2,103.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{N}$};
% Text Node
\draw (652,51.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}$};
% Text Node
\draw (652,70.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}$};
% Text Node
\draw (651.8,103.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{N}$};


\end{tikzpicture}
\end{document}

==> tikz_training.tex <==
\documentclass{standalone}

\usepackage{physics}
\usepackage{tikz}
\usepackage{mathdots}
\usepackage{yhmath}
\usepackage{cancel}
\usepackage{color}
\usepackage{siunitx}
\usepackage{array}
\usepackage{multirow}
\usepackage{amssymb}
\usepackage{gensymb}
\usepackage{tabularx}
\usepackage{extarrows}
\usepackage{booktabs}
\usetikzlibrary{fadings}
\usetikzlibrary{patterns}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shapes}

\begin{document}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,225); %set diagram left start at 0, and has height of 225

%Shape: Rectangle [id:dp6417480547989992] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (305.71,33.56) -- (319.35,33.56) -- (319.35,55) -- (305.71,55) -- cycle ;
%Shape: Rectangle [id:dp7717414539422115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.55 ] (319.35,33.56) -- (333,33.56) -- (333,55) -- (319.35,55) -- cycle ;
%Shape: Rectangle [id:dp9646511951557507] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.9 ] (401.21,33.56) -- (414.85,33.56) -- (414.85,55) -- (401.21,55) -- cycle ;
%Shape: Rectangle [id:dp5416544256354721] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.95 ] (414.85,33.56) -- (428.49,33.56) -- (428.49,55) -- (414.85,55) -- cycle ;
%Shape: Rectangle [id:dp5981423055848685] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (428.49,33.56) -- (442.13,33.56) -- (442.13,55) -- (428.49,55) -- cycle ;
%Shape: Rectangle [id:dp348932976521229] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.85 ] (387.57,33.56) -- (401.21,33.56) -- (401.21,55) -- (387.57,55) -- cycle ;
%Shape: Rectangle [id:dp6000193023370199] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (333,33.56) -- (346.64,33.56) -- (346.64,55) -- (333,55) -- cycle ;
%Shape: Rectangle [id:dp06631614710269196] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.65 ] (346.64,33.56) -- (360.28,33.56) -- (360.28,55) -- (346.64,55) -- cycle ;
%Shape: Rectangle [id:dp8886730046020481] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.75 ] (360.28,33.56) -- (373.92,33.56) -- (373.92,55) -- (360.28,55) -- cycle ;
%Shape: Rectangle [id:dp6737166973950223] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (373.92,33.56) -- (387.57,33.56) -- (387.57,55) -- (373.92,55) -- cycle ;
%Shape: Rectangle [id:dp13466159128738164] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (278.43,33.56) -- (292.07,33.56) -- (292.07,55) -- (278.43,55) -- cycle ;
%Shape: Rectangle [id:dp23460177303449037] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.45 ] (292.07,33.56) -- (305.71,33.56) -- (305.71,55) -- (292.07,55) -- cycle ;
%Shape: Rectangle [id:dp4163241008286859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ] (264.78,33.56) -- (278.43,33.56) -- (278.43,55) -- (264.78,55) -- cycle ;
%Shape: Rectangle [id:dp8275854256220124] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (251.14,33.56) -- (264.78,33.56) -- (264.78,55) -- (251.14,55) -- cycle ;
%Shape: Rectangle [id:dp6002382009901586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (237.5,33.56) -- (251.14,33.56) -- (251.14,55) -- (237.5,55) -- cycle ;
%Shape: Rectangle [id:dp8620722552032681] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (223.86,33.56) -- (237.5,33.56) -- (237.5,55) -- (223.86,55) -- cycle ;
%Shape: Rectangle [id:dp28232265732600104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ] (44.28,93.56) -- (57.93,93.56) -- (57.93,115) -- (44.28,115) -- cycle ;
%Shape: Rectangle [id:dp5682149039285946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (30.64,93.56) -- (44.28,93.56) -- (44.28,115) -- (30.64,115) -- cycle ;
%Shape: Rectangle [id:dp13825996521707862] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (17,93.56) -- (30.64,93.56) -- (30.64,115) -- (17,115) -- cycle ;
%Shape: Rectangle [id:dp7637017186240035] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (3.36,93.56) -- (17,93.56) -- (17,115) -- (3.36,115) -- cycle ;
%Shape: Rectangle [id:dp41449627105234554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (85.71,126.06) -- (99.35,126.06) -- (99.35,147.5) -- (85.71,147.5) -- cycle ;
%Shape: Rectangle [id:dp2107730329119173] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.55 ] (99.35,126.06) -- (113,126.06) -- (113,147.5) -- (99.35,147.5) -- cycle ;
%Shape: Rectangle [id:dp7812057436326525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (58.43,126.06) -- (72.07,126.06) -- (72.07,147.5) -- (58.43,147.5) -- cycle ;
%Shape: Rectangle [id:dp7785760980275085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.45 ] (72.07,126.06) -- (85.71,126.06) -- (85.71,147.5) -- (72.07,147.5) -- cycle ;
%Shape: Rectangle [id:dp4228452249314745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (114,161.56) -- (127.64,161.56) -- (127.64,183) -- (114,183) -- cycle ;
%Shape: Rectangle [id:dp22070927439714072] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.65 ] (127.64,161.56) -- (141.28,161.56) -- (141.28,183) -- (127.64,183) -- cycle ;
%Shape: Rectangle [id:dp6972891564861335] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.75 ] (141.28,161.56) -- (154.92,161.56) -- (154.92,183) -- (141.28,183) -- cycle ;
%Shape: Rectangle [id:dp4172544266896461] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (154.92,161.56) -- (168.57,161.56) -- (168.57,183) -- (154.92,183) -- cycle ;
%Shape: Rectangle [id:dp5738519779309613] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.9 ] (183.21,195.56) -- (196.85,195.56) -- (196.85,217) -- (183.21,217) -- cycle ;
%Shape: Rectangle [id:dp43953225697799236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.95 ] (196.85,195.56) -- (210.49,195.56) -- (210.49,217) -- (196.85,217) -- cycle ;
%Shape: Rectangle [id:dp15227452327660362] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210.49,195.56) -- (224.13,195.56) -- (224.13,217) -- (210.49,217) -- cycle ;
%Shape: Rectangle [id:dp2714351913449762] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.85 ] (169.57,195.56) -- (183.21,195.56) -- (183.21,217) -- (169.57,217) -- cycle ;
%Straight Lines [id:da5807335994145739] 
\draw    (265,20.5) -- (397.5,20.5) ;
\draw [shift={(399.5,20.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1617510923006482] 
\draw    (141.14,183.5) -- (141.5,196.5) ;
\draw [shift={ (141.5,196.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp45493574319620755] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (127.57,201.23) .. controls (127.57,199.47) and (129.01,198.03) .. (130.77,198.03) -- (152.3,198.03) .. controls (154.07,198.03) and (155.5,199.47) .. (155.5,201.23) -- (155.5,210.83) .. controls (155.5,212.6) and (154.07,214.03) .. (152.3,214.03) -- (130.77,214.03) .. controls (129.01,214.03) and (127.57,212.6) .. (127.57,210.83) -- cycle ;
%Straight Lines [id:da7966637347456624] 
\draw    (155.67,205.5) -- (168.67,205.5) ;
\draw [shift={ (168.67,205.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2252747270105201] 
\draw    (85.64,148) -- (86,161) ;
\draw [shift={ (86,161)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6694063535036808] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (72.07,164.2) .. controls (72.07,162.43) and (73.51,161) .. (75.27,161) -- (96.8,161) .. controls (98.57,161) and (100,162.43) .. (100,164.2) -- (100,173.8) .. controls (100,175.57) and (98.57,177) .. (96.8,177) -- (75.27,177) .. controls (73.51,177) and (72.07,175.57) .. (72.07,173.8) -- cycle ;
%Straight Lines [id:da8602171534400415] 
\draw    (100.17,170) -- (113.17,170) ;
\draw [shift={ (113.17,170)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7593512123516503] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ] (264.78,92.56) -- (278.43,92.56) -- (278.43,114) -- (264.78,114) -- cycle ;
%Shape: Rectangle [id:dp057496489766111436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (251.14,92.56) -- (264.78,92.56) -- (264.78,114) -- (251.14,114) -- cycle ;
%Shape: Rectangle [id:dp077053095872886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (237.5,92.56) -- (251.14,92.56) -- (251.14,114) -- (237.5,114) -- cycle ;
%Shape: Rectangle [id:dp8713543621927512] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (223.86,92.56) -- (237.5,92.56) -- (237.5,114) -- (223.86,114) -- cycle ;
%Shape: Rectangle [id:dp5257465327232116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (306.21,125.06) -- (319.85,125.06) -- (319.85,146.5) -- (306.21,146.5) -- cycle ;
%Shape: Rectangle [id:dp861081601045753] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.55 ] (319.85,125.06) -- (333.5,125.06) -- (333.5,146.5) -- (319.85,146.5) -- cycle ;
%Shape: Rectangle [id:dp2562941626938705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (278.93,125.06) -- (292.57,125.06) -- (292.57,146.5) -- (278.93,146.5) -- cycle ;
%Shape: Rectangle [id:dp3876879701619582] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.45 ] (292.57,125.06) -- (306.21,125.06) -- (306.21,146.5) -- (292.57,146.5) -- cycle ;
%Shape: Rectangle [id:dp6741909483929655] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (334.5,160.56) -- (348.14,160.56) -- (348.14,182) -- (334.5,182) -- cycle ;
%Shape: Rectangle [id:dp17448368974226813] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.65 ] (348.14,160.56) -- (361.78,160.56) -- (361.78,182) -- (348.14,182) -- cycle ;
%Shape: Rectangle [id:dp32608442023324347] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.75 ] (361.78,160.56) -- (375.42,160.56) -- (375.42,182) -- (361.78,182) -- cycle ;
%Shape: Rectangle [id:dp3730296736203894] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (375.42,160.56) -- (389.07,160.56) -- (389.07,182) -- (375.42,182) -- cycle ;
%Shape: Rectangle [id:dp42179590437299985] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.9 ] (403.71,194.56) -- (417.35,194.56) -- (417.35,216) -- (403.71,216) -- cycle ;
%Shape: Rectangle [id:dp6969365698636945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.95 ] (417.35,194.56) -- (430.99,194.56) -- (430.99,216) -- (417.35,216) -- cycle ;
%Shape: Rectangle [id:dp159602141517721] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (430.99,194.56) -- (444.63,194.56) -- (444.63,216) -- (430.99,216) -- cycle ;
%Shape: Rectangle [id:dp23181317590382988] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.85 ] (390.07,194.56) -- (403.71,194.56) -- (403.71,216) -- (390.07,216) -- cycle ;
%Straight Lines [id:da708014893434514] 
\draw    (251.14,114) -- (250.83,126.83) ;
\draw [shift={ (250.83,126.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp589371742390822] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (237.57,130.2) .. controls (237.57,128.43) and (239.01,127) .. (240.77,127) -- (262.3,127) .. controls (264.07,127) and (265.5,128.43) .. (265.5,130.2) -- (265.5,139.8) .. controls (265.5,141.57) and (264.07,143) .. (262.3,143) -- (240.77,143) .. controls (239.01,143) and (237.57,141.57) .. (237.57,139.8) -- cycle ;
%Straight Lines [id:da7892527270975985] 
\draw    (265.67,136) -- (278.67,136) ;
\draw [shift={ (278.67,136)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8956058130928951] 
\draw    (306.14,147) -- (306.33,161.83) ;
\draw [shift={(306.33,161.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6377703511505096] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (292.57,165.2) .. controls (292.57,163.43) and (294.01,162) .. (295.77,162) -- (317.3,162) .. controls (319.07,162) and (320.5,163.43) .. (320.5,165.2) -- (320.5,174.8) .. controls (320.5,176.57) and (319.07,178) .. (317.3,178) -- (295.77,178) .. controls (294.01,178) and (292.57,176.57) .. (292.57,174.8) -- cycle ;
%Straight Lines [id:da42473904160953846] 
\draw    (320.67,171) -- (333.67,171) ;
\draw [shift={(333.67,171)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8289559031799638] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ] (479.78,92.56) -- (493.43,92.56) -- (493.43,114) -- (479.78,114) -- cycle ;
%Shape: Rectangle [id:dp7031480039135045] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (466.14,92.56) -- (479.78,92.56) -- (479.78,114) -- (466.14,114) -- cycle ;
%Shape: Rectangle [id:dp337484240575156] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ] (452.5,92.56) -- (466.14,92.56) -- (466.14,114) -- (452.5,114) -- cycle ;
%Shape: Rectangle [id:dp42353217646180763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (438.86,92.56) -- (452.5,92.56) -- (452.5,114) -- (438.86,114) -- cycle ;
%Shape: Rectangle [id:dp08395576503980084] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (521.21,125.06) -- (534.85,125.06) -- (534.85,146.5) -- (521.21,146.5) -- cycle ;
%Shape: Rectangle [id:dp34718626123702745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.55 ] (534.85,125.06) -- (548.5,125.06) -- (548.5,146.5) -- (534.85,146.5) -- cycle ;
%Shape: Rectangle [id:dp021259235560357914] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (493.93,125.06) -- (507.57,125.06) -- (507.57,146.5) -- (493.93,146.5) -- cycle ;
%Shape: Rectangle [id:dp1592085509900404] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.45 ] (507.57,125.06) -- (521.21,125.06) -- (521.21,146.5) -- (507.57,146.5) -- cycle ;
%Shape: Rectangle [id:dp587919538291741] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (549.5,160.56) -- (563.14,160.56) -- (563.14,182) -- (549.5,182) -- cycle ;
%Shape: Rectangle [id:dp06705214053249242] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.65 ] (563.14,160.56) -- (576.78,160.56) -- (576.78,182) -- (563.14,182) -- cycle ;
%Shape: Rectangle [id:dp6143774974599483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.75 ] (576.78,160.56) -- (590.42,160.56) -- (590.42,182) -- (576.78,182) -- cycle ;
%Shape: Rectangle [id:dp6737462590087192] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.8 ] (590.42,160.56) -- (604.07,160.56) -- (604.07,182) -- (590.42,182) -- cycle ;
%Shape: Rectangle [id:dp03997673678927505] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.9 ] (618.71,194.56) -- (632.35,194.56) -- (632.35,216) -- (618.71,216) -- cycle ;
%Shape: Rectangle [id:dp12368112107308082] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.95 ] (632.35,194.56) -- (645.99,194.56) -- (645.99,216) -- (632.35,216) -- cycle ;
%Shape: Rectangle [id:dp6599175599551759] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (645.99,194.56) -- (659.63,194.56) -- (659.63,216) -- (645.99,216) -- cycle ;
%Shape: Rectangle [id:dp22144855869365132] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.85 ] (605.07,194.56) -- (618.71,194.56) -- (618.71,216) -- (605.07,216) -- cycle ;
%Straight Lines [id:da6463021601795039] 
\draw    (466.14,114) -- (466.5,127) ;
\draw [shift={(466.5,127)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7778824131313172] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (452.57,130.2) .. controls (452.57,128.43) and (454.01,127) .. (455.77,127) -- (477.3,127) .. controls (479.07,127) and (480.5,128.43) .. (480.5,130.2) -- (480.5,139.8) .. controls (480.5,141.57) and (479.07,143) .. (477.3,143) -- (455.77,143) .. controls (454.01,143) and (452.57,141.57) .. (452.57,139.8) -- cycle ;
%Straight Lines [id:da5507985083246499] 
\draw    (480.67,136) -- (493.67,136) ;
\draw [shift={(493.67,136)}, rotate = 180.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4215208156644329] 
\draw    (548,136.5) -- (576,136.97) ;
\draw [shift={(578,137)}, rotate = 180.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6214631367364788] 
\draw    (225,207.5) -- (253,207.97) ;
\draw [shift={(255,208)}, rotate = 180.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5838281351132107] 
\draw    (389.5,171.5) -- (417.5,171.97) ;
\draw [shift={(419.5,172)}, rotate = 180.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9133521480251773] 
\draw    (273.5,198.5) .. controls (250.82,183.94) and (206.81,175.83) .. (174.47,173.16) ;
\draw [shift={(172.5,173)}, rotate = 4.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3006945084719662] 
\draw    (438.5,162) .. controls (415.82,147.44) and (371.81,139.33) .. (339.47,136.66) ;
\draw [shift={(337.5,136.5)}, rotate = 4.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8933093820500568] 
\draw    (599.5,128.5) .. controls (576.82,113.94) and (532.81,105.83) .. (500.47,103.16) ;
\draw [shift={(498.5,103)}, rotate = 4.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7010862571570913] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (458.57,46.53) .. controls (458.57,43.49) and (461.03,41.03) .. (464.07,41.03) -- (503.51,41.03) .. controls (506.54,41.03) and (509,43.49) .. (509,46.53) -- (509,63.01) .. controls (509,66.04) and (506.54,67.5) .. (503.51,67.5) -- (464.07,67.5) .. controls (461.03,67.5) and (458.57,66.04) .. (458.57,63.01) -- cycle ;
%Rounded Rect [id:dp2743845271926957] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (458.57,15.03) .. controls (458.57,12.07) and (460.98,9.67) .. (463.94,9.67) -- (503.3,9.67) .. controls (506.26,9.67) and (508.67,12.07) .. (508.67,15.03) -- (508.67,31.13) .. controls (508.67,34.1) and (506.26,36.0) .. (503.3,36.0) -- (463.94,36.0) .. controls (460.98,36.0) and (458.57,34.1) .. (458.57,31.13) -- cycle ;

% Text Node
\draw (306.5,0.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Time}};
% Text Node
\draw (124.5,37.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small {\fontfamily{ptm}\selectfont Training Sequence}}};
% Text Node
\draw (580.5,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Loss}};
% Text Node
\draw (257.5,198) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Loss}};
% Text Node
\draw (422,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont Loss}};
% Text Node
\draw (196.8,156.6) node [anchor=north west][inner sep=0.75pt]  [rotate=-12.36] [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont Backpropagation}}};
% Text Node
\draw (361.8,120.1) node [anchor=north west][inner sep=0.75pt]  [rotate=-12.36] [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont Backpropagation}}};
% Text Node
\draw (522.8,86.6) node [anchor=north west][inner sep=0.75pt]  [rotate=-12.36] [align=left] {{\scriptsize {\fontfamily{ptm}\selectfont Backpropagation}}};
% Text Node
\draw (513,17.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize {\fontfamily{ptm}\selectfont No gradient accumulation}}};
% Text Node
\draw (513,48.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize {\fontfamily{ptm}\selectfont Gradient accumulation}}};
% Text Node
\draw (465.94,13.07) node [anchor=north west][inner sep=0.75pt]    {\large $\mathcal{A}_{\eta,\theta }$};
% Text Node
\draw (466.07,44.43) node [anchor=north west][inner sep=0.75pt]    {\large $\mathcal{A}_{\eta,\theta }$};
% Text Node
\draw (453.77,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{A}_{\eta,\theta }$};
% Text Node
\draw (293.97,164.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{A}_{\eta,\theta }$};
% Text Node
\draw (238.37,128.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{A}_{\eta,\theta }$};
% Text Node
\draw (128.57,199.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{A}_{\eta,\theta }$};
% Text Node
\draw (73.37,162) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{A}_{\eta,\theta }$};


\end{tikzpicture}

\end{document}
